A fully relativistic description of Hypernuclear production in proton- and pion-Nucleus Collisions

Exclusive A(p,K^+){_\Lambda}B and A(\pi,K^+){_\Lambda}B^\prime reactions leading to two body final states, have been investigated in a fully covariant model based on an effective Lagrangian picture. The explicit kaon production vertex is described via creation, propagation and decay into relevant channel of N*(1650), N*(1710) and N*(1720) intermediate baryonic resonance states, in the initial collision of the projectile with one of the target nucleons. The bound state wave functions are obtained by solving the Dirac equation with appropriate scalar and vector potentials. The calculated cross sections show strong sensitivity to the final hypernuclear state excited in the reaction. Cross sections of 1 - 2 nb/sr are obtained at peak positions of favored transitions in case of the A(p,K^+){_\Lambda}B reaction on heavier targets.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

